The Approximate Degree of Bipartite Perfect Matching

The approximate degree of a Boolean function is the least degree of a real multilinear polynomial approximating it in the $\ell_\infty$-norm over the Boolean hypercube. We show that the approximate degree of the Bipartite Perfect Matching function, which is the indicator over all bipartite graphs having a perfect matching, is $\widetilde{\Theta}(n^{3/2})$. The upper bound is obtained by fully characterizing the unique multilinear polynomial representing the Boolean dual of the perfect matching function, over the reals. Crucially, we show that this polynomial has very small $\ell_1$-norm -- only exponential in $\Theta(n \log n)$. The lower bound follows by bounding the spectral sensitivity of the perfect matching function, which is the spectral radius of its cut-graph on the hypercube \cite{aaronson2020degree, huang2019induced}. We show that the spectral sensitivity of perfect matching is exactly $\Theta(n^{3/2})$.

==> matrices/biadjacency_g_t.tex <==
\begin{center}
\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
	\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
	{
		\phantom{0} &   &   &   &   &   & 1 & 1  \\
		\phantom{0} &   &   &   &   &   & 1 & 1  \\
		\phantom{0} &   &   &   &   &   & 1 & 1  \\
		\phantom{0} &   &   &   &   &   & 1 & 1  \\
		\phantom{0} &   &   & 1 & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1 & 1 & 1 & 1  \\
	};
	
	\node [fit= \foreach \X in {5,...,8}{(m-\X-1)}
				\foreach \X in {5,...,8}{(m-\X-2)}
				\foreach \X in {5,...,8}{(m-\X-3)}
				\foreach \X in {5,...,8}{(m-\X-4)}]
	[draw=blue, fill=blue, fill opacity=0.1, thick,inner sep=2.6pt] (cut-rect1) {};

	\node [fit= \foreach \X in {2,...,6}{(m-\X-4)}
				\foreach \X in {2,...,6}{(m-\X-5)}
				\foreach \X in {2,...,6}{(m-\X-6)}
				\foreach \X in {2,...,6}{(m-\X-7)}
				\foreach \X in {2,...,6}{(m-\X-8)}]
	[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (cut-rect2) {};

		\node [fit= \foreach \X in {1,...,2}{(m-\X-7)}
					\foreach \X in {1,...,2}{(m-\X-8)}]
	[draw=niceorange, fill=niceorange, fill opacity=0.1, thick,inner sep=2.6pt] (cut-rect3) {};
		
	\adjmatrixbracebottom{3}{1}{$k-t$}
	\adjmatrixbracebottom{6}{4}{$t$}
	\adjmatrixbracebottom{8}{7}{$n-k$}
	
	\adjmatrixbraceleftI{6}{8}{$d$}
	\adjmatrixbraceleftI{5}{5}{$1$}
	\adjmatrixbraceleftI{1}{4}{$n-d-1$}	

\end{tikzpicture}
\end{center}

==> matrices/biadjacency_g_t_partition.tex <==

\begin{figure}[h]  
\centering 
\begin{subfigure}[b]{0.4\linewidth}
	\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
		\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
		{
			\phantom{0} &   &   & 1 & 1  \\
			1           & 1 & 1 & 1 & 1  \\
			1           & 1 & 1 & 1 & 1  \\
			1           & 1 & 1 & 1 & 1  \\
			1           & 1 & 1 & 1 & 1  \\
		};
			
		\adjmatrixbracebottom{3}{1}{$k-t$}
		\adjmatrixbraceright{1}{5}{$d+1$}
		\adjmatrixbraceleftI{2}{5}{$d$}
	
		\node [fit= \foreach \X in {2,...,5}{(m-\X-1)}
					\foreach \X in {2,...,5}{(m-\X-2)}
					\foreach \X in {2,...,5}{(m-\X-3)}]
		[draw=blue, thick,inner sep=2.6pt] (rect1) {};
	
		\node [fit= \foreach \X in {1,...,5}{(m-\X-4)}
					\foreach \X in {1,...,5}{(m-\X-5)}]
					[draw=blue, thick,inner sep=2.6pt] (rect2) {};
	\end{tikzpicture}
	\caption{$\langle d+1, d, k-t \rangle$-block}
\end{subfigure}
\begin{subfigure}[b]{0.4\linewidth}
	\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
	\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
	{
		\phantom{0} &   &   & 1 & 1  \\
		\phantom{0} &   &   & 1 & 1  \\
		\phantom{0} &   &   & 1 & 1  \\
		1           & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1  \\
	};
	
	\adjmatrixbracebottom{3}{1}{$t$}
	\adjmatrixbraceright{1}{5}{$n - k + t$}
	\adjmatrixbraceleftI{4}{5}{$d+1-k+t$}
	
	
	\node [fit= \foreach \X in {4,...,5}{(m-\X-1)}
				\foreach \X in {4,...,5}{(m-\X-2)}
				\foreach \X in {4,...,5}{(m-\X-3)}]
	[draw=green, thick,inner sep=2.6pt] (rect1) {};
	
	\node [fit= \foreach \X in {1,...,5}{(m-\X-4)}
				\foreach \X in {1,...,5}{(m-\X-5)}]
	[draw=green, thick,inner sep=2.6pt] (rect2) {};
	
	\end{tikzpicture}
	\caption{$\langle n-k+t, d+1-k+t, t \rangle$-block}
\end{subfigure}
\end{figure}

==> matrices/biadjacency_repr_seq.tex <==
\newcommand*\adjmatrixbraceleftI[4][m]{
    \draw[adjmatrixbrace, decoration={
   							brace,
   							raise=5mm}]
   	(#1.west|-#1-#3-1.south west) -- node[left=1pt, xshift=-5mm] {#4} (#1.west|-#1-#2-1.north west);
}

\newcommand*\adjmatrixbraceleftII[4][m]{
	\draw[adjmatrixbrace, decoration={
		brace,
		raise=-14mm}]
	(#1.west|-#1-#3-1.south west) -- node[left=0pt, xshift=14mm] {#4} (#1.west|-#1-#2-1.north west);
}

\newcommand*\adjmatrixbraceleftIII[4][m]{
	\draw[adjmatrixbrace, decoration={
		brace,
		raise=-34mm}]
	(#1.west|-#1-#3-1.south west) -- node[left=0pt, xshift=34mm] {#4} (#1.west|-#1-#2-1.north west);
}

\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
	\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
	{
		\phantom{0} &   &   &   &   &   &   &    \\
		\phantom{0} &   &   &   &   &   &   &    \\
		\phantom{0} &   &   &   &   & 1 & 1 & 1  \\
		\phantom{0} &   &   &   &   & 1 & 1 & 1  \\
		\phantom{0} &   & 1 & 1 & 1 & 1 & 1 & 1  \\
		\phantom{0} &   & 1 & 1 & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1 & 1 & 1 & 1  \\
	};
	
	% Fitting - note to get a \foreach loop in these fits requires the hack from https://tex.stackexchange.com/questions/4751/fitting-a-list-of-points-with-tikz-and-its-foreach
	\node [fit= \foreach \X in {3,...,8}{(m-\X-6)}
				\foreach \X in {3,...,8}{(m-\X-7)}
				\foreach \X in {3,...,8}{(m-\X-8)}]
	[draw=niceorange, thick,inner sep=2.6pt] (fit-rect1) {};
	
	\node [fit= \foreach \X in {5,...,8}{(m-\X-3)}
				\foreach \X in {5,...,8}{(m-\X-4)}
				\foreach \X in {5,...,8}{(m-\X-5)}]
	[draw=niceorange, thick,inner sep=2.6pt] (fit-rect2) {};
	
	\node [fit= \foreach \X in {7,...,8}{(m-\X-1)}
				\foreach \X in {7,...,8}{(m-\X-2)}]
	[draw=niceorange, thick,inner sep=2.6pt] (fit-rect3) {};
	
	\node[align=center, fit=(m-8-1.south), yshift=-1em, xshift=-0.4em] {\tiny $a_1$};
	\node[align=center, fit=(m-8-2.south), yshift=-1em, xshift=-0.4em] {\tiny $a_2$};
	\node[align=center, fit=(m-8-3.south), yshift=-1em, xshift=-0.4em] {\tiny $a_3$};
	\node[align=center, fit=(m-8-4.south), yshift=-1em, xshift=-0.4em] {\tiny $a_4$};
	\node[align=center, fit=(m-8-5.south), yshift=-1em, xshift=-0.4em] {\tiny $a_5$};
	\node[align=center, fit=(m-8-6.south), yshift=-1em, xshift=-0.4em] {\tiny $a_6$};
	\node[align=center, fit=(m-8-7.south), yshift=-1em, xshift=-0.4em] {\tiny $a_7$};
	\node[align=center, fit=(m-8-8.south), yshift=-1em, xshift=-0.4em] {\tiny $a_8$};
	
	\node[align=center, fit=(m-8-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_1$};
	\node[align=center, fit=(m-7-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_2$};
	\node[align=center, fit=(m-6-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_3$};
	\node[align=center, fit=(m-5-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_4$};
	\node[align=center, fit=(m-4-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_5$};
	\node[align=center, fit=(m-3-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_6$};
	\node[align=center, fit=(m-2-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_7$};
	\node[align=center, fit=(m-1-1.west), xshift=-1.8em, yshift=-0.2em] {\tiny $b_8$};
	
	
%	\fill[color=gray, stroke=15pt, fill opacity=0.1] (m-1-1.north west) --
%										   (m-1-8.north east) --
%										   (m-6-8.south east) --
%										   (m-6-7.south west) --
%										   (m-4-7.south west) --
%										   (m-4-4.south west) --
%										   (m-2-4.south west) --
%										   (m-2-1.south west) --
%										   cycle;
	
	\adjmatrixbracebottom{2}{1}{$k_1$}
	\adjmatrixbracebottom{5}{3}{$k_2 - k_1$}
	\adjmatrixbracebottom{8}{6}{$k_3 - k_2$}
	
	\adjmatrixbraceleftI{7}{8}{$d_1$}
	\adjmatrixbraceleftII{5}{6}{$d_2 - d_1$}
	\adjmatrixbraceleftIII{3}{4}{$d_3 - d_2$}
	
	\adjmatrixbraceright{1}{8}{$n$}
	\adjmatrixbracetop{1}{8}{$n$}
\end{tikzpicture}
\caption{The biadjacency matrix of a sorted ordered graph $G$.\\ The \textit{representing sequence} of $G$ is $\mathcal{S}_G = \{ (d_1, k_1), (d_2, k_2), (d_3, k_3)\}$}
\label{fig:repr_seqeunce}
\end{center}
\end{figure}

==> matrices/block_covering_permitted.tex <==
\begin{figure}[h!]
\begin{center}
	\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
		\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
		{
			\pad & \pad & \pad & \pad & \pad & \pad & \pad & \pad  \\
			\pad & \pad & \pad & \pad & \pad & \pad & 1    & 1     \\
			\pad & \pad & \pad & \pad & \pad & \pad & 1    & 1     \\
			\pad & \pad & \pad & \pad & 1    & 1    & 1    & 1     \\
			\pad & \pad & \pad & \pad & 1    & 1    & 1    & 1     \\
			\pad & \pad & 1    & 1    & 1    & 1    & 1    & 1     \\
			\pad & \pad & 1    & 1    & 1    & 1    & 1    & 1     \\
			\pad & \pad & 1    & 1    & 1    & 1    & 1    & 1     \\
		};
		
		\node [fit= \foreach \X in {6,...,8}{(m-\X-1)}
					\foreach \X in {6,...,8}{(m-\X-2)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect1) {};
	
		\node [fit= \foreach \X in {4,...,5}{(m-\X-3)}
					\foreach \X in {4,...,5}{(m-\X-4)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect2) {};
	
		\node [fit= \foreach \X in {2,...,3}{(m-\X-5)}
					\foreach \X in {2,...,3}{(m-\X-6)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect3) {};
		
		\node [fit= \foreach \X in {1,...,1}{(m-\X-7)}
					\foreach \X in {1,...,1}{(m-\X-8)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect4) {};
			
		\node [fit= \foreach \X in {6,...,8}{(m-\X-3)}
					\foreach \X in {6,...,8}{(m-\X-4)}]
		[draw=niceorange, thick,inner sep=2.6pt] (block-rect1) {};
	
		\node [fit= \foreach \X in {4,...,8}{(m-\X-5)}
					\foreach \X in {4,...,8}{(m-\X-6)}]
		[draw=niceorange, thick,inner sep=2.6pt] (block-rect2) {};
	
		\node [fit= \foreach \X in {2,...,8}{(m-\X-7)}
					\foreach \X in {2,...,8}{(m-\X-8)}]
		[draw=niceorange, thick,inner sep=2.6pt] (block-rect3) {};
	
		\node [fit= \foreach \X in {6,...,8}{(m-\X-1)}
					\foreach \X in {6,...,8}{(m-\X-2)}
					\foreach \X in {6,...,8}{(m-\X-3)}]
		[draw=blue, fill=blue, draw opacity=0.3, fill opacity=0.1, thick,inner sep=2.6pt] (block-g1) {};
	
		\node [fit= \foreach \X in {4,...,6}{(m-\X-3)}
					\foreach \X in {4,...,6}{(m-\X-4)}
					\foreach \X in {4,...,6}{(m-\X-5)}]
		[draw=blue, fill=blue, draw opacity=0.3, fill opacity=0.1, thick,inner sep=2.6pt] (block-g2) {};
	
		\node [fit= \foreach \X in {2,...,4}{(m-\X-5)}
					\foreach \X in {2,...,4}{(m-\X-6)}
					\foreach \X in {2,...,4}{(m-\X-7)}]
		[draw=blue, fill=blue, draw opacity=0.3, fill opacity=0.1, thick,inner sep=2.6pt] (block-g3) {};
		
		\node [fit= \foreach \X in {1,...,2}{(m-\X-7)}
					\foreach \X in {1,...,2}{(m-\X-8)}]
		[draw=blue, fill=blue, draw opacity=0.3, fill opacity=0.1, thick,inner sep=2.6pt] (block-g4) {};
		
		\adjmatrixbracebottom{2}{1}{$k_1$}
		\adjmatrixbracebottom{4}{3}{$k_2 - k_1$}
		\adjmatrixbracebottom{6}{5}{$k_3 - k_2$}
		\adjmatrixbracebottom{8}{7}{$k_4 - k_3$}
		
		\adjmatrixbraceleftI{6}{8}{$d_2$}
		\adjmatrixbraceleftI{4}{5}{$d_3 - d_2$}
		\adjmatrixbraceleftI{2}{3}{$d_4 - d_3$}
		\adjmatrixbraceleftI{1}{1}{$n - d_4$}
	
	\end{tikzpicture}
	\caption{A sorted ordered graph $G$, with $\mathcal{S}_G = \{(d_1, k_1), (d_2, k_2), (d_3, k_3), (d_4, k_4)\}$. The permitted edges $\mathcal{P}_G$ are covered. Orange blocks indicate the edges of $G$, green blocks indicate the permitted edges, and blue blocks are the induced graphs $G_i$}
\end{center}
\end{figure}

==> matrices/block_graph_example.tex <==
\begin{figure}[h!]
	\begin{center}
	\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
	\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
	{
		\phantom{0} &   &   & 1 & 1  \\
		\phantom{0} &   &   & 1 & 1  \\
		\phantom{0} &   &   & 1 & 1  \\
		1           & 1 & 1 & 1 & 1  \\
		1           & 1 & 1 & 1 & 1  \\
	};
	
	\adjmatrixbracebottom{3}{1}{$k$}
	\adjmatrixbraceright{1}{5}{$n$}
	\adjmatrixbraceleftI{4}{5}{$d$}
	
	
	\node [fit= \foreach \X in {4,...,5}{(m-\X-1)}
				\foreach \X in {4,...,5}{(m-\X-2)}
				\foreach \X in {4,...,5}{(m-\X-3)}]
	[draw=niceorange, thick,inner sep=2.6pt] (rect1) {};
	
	\node [fit= \foreach \X in {1,...,5}{(m-\X-4)}
				\foreach \X in {1,...,5}{(m-\X-5)}]
	[draw=niceorange, thick,inner sep=2.6pt] (rect2) {};
	
	\end{tikzpicture}
	\caption{The biadjacency matrix of an $\langle n,d,k \rangle$-block}
	\end{center}
\end{figure}

==> matrices/permitted_edges_example.tex <==
\begin{figure}[h!]
\begin{center}
	\begin{tikzpicture}[baseline=0cm,adjmatrixenv]
		\matrix [adjmatrix,outer ysep=0.7pt,inner sep=8pt, row sep=1em, column sep=1.4em] (m)  
		{
			\pad & \pad & \pad & \pad & \pad & \pad & \pad & \pad  \\
			\pad & \pad & \pad & \pad & \pad & \pad & \pad & \pad  \\
			\pad & \pad & \pad & \pad & \pad & \pad & 1    & 1     \\
			\pad & \pad & \pad & \pad & \pad & \pad & 1    & 1     \\
			\pad & \pad & \pad & \pad & 1    & 1    & 1    & 1     \\
			\pad & \pad & 1    & 1    & 1    & 1    & 1    & 1     \\
			\pad & \pad & 1    & 1    & 1    & 1    & 1    & 1     \\
			\pad & \pad & 1    & 1    & 1    & 1    & 1    & 1     \\
		};
		
		\node [fit= \foreach \X in {6,...,8}{(m-\X-1)}
					\foreach \X in {6,...,8}{(m-\X-2)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect1) {};
	
		\node [fit= \foreach \X in {5,...,5}{(m-\X-3)}
					\foreach \X in {5,...,5}{(m-\X-4)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect2) {};
	
		\node [fit= \foreach \X in {3,...,4}{(m-\X-5)}
					\foreach \X in {3,...,4}{(m-\X-6)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect3) {};
		
		\node [fit= \foreach \X in {1,...,2}{(m-\X-7)}
					\foreach \X in {1,...,2}{(m-\X-8)}]
		[draw=green, fill=green, fill opacity=0.1, thick,inner sep=2.6pt] (per-rect4) {};
			
		\node [fit= \foreach \X in {6,...,8}{(m-\X-3)}
					\foreach \X in {6,...,8}{(m-\X-4)}]
		[draw=niceorange, thick,inner sep=2.6pt] (block-rect1) {};
	
		\node [fit= \foreach \X in {5,...,8}{(m-\X-5)}
					\foreach \X in {5,...,8}{(m-\X-6)}]
		[draw=niceorange, thick,inner sep=2.6pt] (block-rect2) {};
	
		\node [fit= \foreach \X in {3,...,8}{(m-\X-7)}
					\foreach \X in {3,...,8}{(m-\X-8)}]
		[draw=niceorange, thick,inner sep=2.6pt] (block-rect3) {};
	
		
		\adjmatrixbracebottom{2}{1}{$k_1$}
		\adjmatrixbracebottom{4}{3}{$k_2 - k_1$}
		\adjmatrixbracebottom{6}{5}{$k_3 - k_2$}
		\adjmatrixbracebottom{8}{7}{$k_4 - k_3$}
		
		\adjmatrixbraceleftI{6}{8}{$d_2$}
		\adjmatrixbraceleftI{5}{5}{$d_3 - d_2$}
		\adjmatrixbraceleftI{3}{4}{$d_4 - d_3$}
		\adjmatrixbraceleftI{1}{2}{$n - d_4$}
	
	\end{tikzpicture}
	\caption{A sorted ordered graph $G$, with $\mathcal{S}_G = \{(d_1, k_1), (d_2, k_2), (d_3, k_3), (d_4, k_4)\}$. \\ Orange blocks indicate the edges of $G$, and green blocks indicate the permitted edges, $\mathcal{P}_G$.}
\end{center}
\end{figure}
